Anomaly Detection with Convolutional Autoencoders for Fingerprint Presentation Attack Detection

In recent years, the popularity of fingerprint-based biometric authentication systems significantly increased. However, together with many advantages, biometric systems are still vulnerable to presentation attacks (PAs). In particular, this applies for unsupervised applications, where new attacks unknown to the system operator may occur. Therefore, presentation attack detection (PAD) methods are used to determine whether samples stem from a bona fide subject or from a presentation attack instrument (PAI). In this context, most works are dedicated to solve PAD as a two-class classification problem, which includes training a model on both bona fide and PA samples. In spite of the good detection rates reported, these methods still face difficulties detecting PAIs from unknown materials. To address this issue, we propose a new PAD technique based on autoencoders (AEs) trained only on bona fide samples (i.e. one-class), which are captured in the short wave infrared domain. On the experimental evaluation over a database of 19,711 bona fide and 4,339 PA images including 45 different PAI species, a detection equal error rate (D-EER) of 2.00% was achieved. Additionally, our best performing AE model is compared to further one-class classifiers (support vector machine, Gaussian mixture model). The results show the effectiveness of the AE model as it significantly outperforms the previously proposed methods.

==> tikz/benchmark.tex <==
\begin{tikzpicture}
\node[draw=black, minimum height=195pt, minimum width=90pt, fill=cyan!10](left){};
\begin{scope}[auto, every node/.style={draw=black, fill=cyan!10,minimum width=70pt, minimum height=30pt}]
\node[right=80pt of left](3){OC-SVM};
\node[above=10pt of 3](2){OC-SVM};
\node[above=10pt of 2](1){AE};
\node[below=10pt of 3](4){OC-GMM};
\node[below=10pt of 4](5){OC-GMM};
\end{scope}
\node[below=5pt of left.north](swir){SWIR};
\node[below=-2pt of swir, font=\scriptsize](st){(1200, 1300, 1450, 1550 nm)};
\node[below=80pt of swir](laser){Laser};
\node[below=-2pt of laser, font=\scriptsize](lt){(first, middle, last)};
\begin{scope}[auto, every node/.style={rotate=90}]
\node[below=25pt of st, yshift=3pt](s4){\includegraphics[width=1.5cm]{src/bf_swir1550.png}};
\node[below=30pt of st, yshift=8pt](s3){\includegraphics[width=1.5cm]{src/bf_swir1450.png}};
\node[below=35pt of st, yshift=13pt](s2){\includegraphics[width=1.5cm]{src/bf_swir1300.png}};
\node[below=40pt of st, yshift=18pt](s1){\includegraphics[width=1.5cm]{src/bf_swir1200.png}};
\node[below=25pt of lt, yshift=5pt](l1){\includegraphics[width=1.5cm]{src/bf_lsci.png}};
\node[below=30pt of lt, yshift=10pt](l1){\includegraphics[width=1.5cm]{src/bf_lsci.png}};
\node[below=35pt of lt, yshift=15pt](l1){\includegraphics[width=1.5cm]{src/bf_lsci.png}};
\end{scope}
\path[->, thick]
([xshift=-74pt]1.west) edge node[above, font=\scriptsize](1e){4D/3D Image Tensors} ([xshift=-3pt]1.west)
([xshift=-74pt]2.west) edge node[above, font=\scriptsize](2e){AE Latent} node[below, font=\scriptsize](2ee){Representation} ([xshift=-3pt]2.west)
([xshift=-74pt]3.west) edge node[above, font=\scriptsize](3e){VGG19 Features} ([xshift=-3pt]3.west)
([xshift=-74pt]4.west) edge node[above, font=\scriptsize](4e){AE Latent} node[below, font=\scriptsize](4ee){Representation} ([xshift=-3pt]4.west)
([xshift=-74pt]5.west) edge node[above, font=\scriptsize](5e){VGG19 Features} ([xshift=-3pt]5.west)
;
\end{tikzpicture}

==> tikz/bf_samples.tex <==
\begin{tikzpicture}
\node[](lsci){\includegraphics[width=4.5cm]{src/bf_lsci.png}};
\node[right = 10pt of lsci](lt){1310 nm laser};
\node[below=-3pt of lsci](s1){\includegraphics[width=4.5cm]{src/bf_swir1200.png}};
\node[right = 10pt of s1](s1t){1200 nm SWIR};
\node[below=-3pt of s1](s2){\includegraphics[width=4.5cm]{src/bf_swir1300.png}};
\node[right = 10pt of s2](s2t){1300 nm SWIR};
\node[below=-3pt of s2](s3){\includegraphics[width=4.5cm]{src/bf_swir1450.png}};
\node[right = 10pt of s3](s3t){1450 nm SWIR};
\node[below=-3pt of s3](s4){\includegraphics[width=4.5cm]{src/bf_swir1550.png}};
\node[right = 10pt of s4](s4t){1550 nm SWIR};
\end{tikzpicture}
